Classical Planck Spectrum for Relative Thermal Radiation, Classical Zero-Point Radiation, and Scale Parameter

In this work we obtain Planck's blackbody spectrum from the thermal scalar radiation contained in a resonant cavity of volume V in the context of classical mechanics, which provides the classical zero-point electromagnetic radiation in terms of a scale parameter that depends on geometric properties of the enclosure and electrical magnitudes. The scale parameter of the classical zero-point electromagnetic radiation is associated to experimental measurements of Casimir forces, but we show that theoretically its value for known radiant cavities that approach a blackbody has a numerical value of the order of Planck's constant.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

